FPT Approximation Schemes for Min-Sum Radii and Min-Sum Diameters Clustering

In the classical Min-Sum Radii problem (MSR) we are given a set $X$ of $n$ points in a metric space and a positive integer $k\in [n]$. Our goal is to partition $X$ into $k$ subsets (the clusters) so as to minimize the sum of the radii of these clusters. The Min-Sum Diameters problem (MSD) is defined analogously, where instead of the radii of the clusters we consider their diameters. For both problems we present FPT approximation schemes for the natural parameter $k$. Specifically, given $\epsilon>0$, we show how to compute $(1+\epsilon)$-approximations for both MSD and MSR in time $(1/\epsilon)^kn^{O(1)}$ and $(1/\epsilon)^{O(k/\epsilon \log 1/\epsilon)}n^{poly(1/\epsilon)}$ respectively. The previous best FPT approximation algorithms for these problems have approximation factors $4+\epsilon$ and $2+\epsilon$, respectively, and finding an FPT approximation scheme for both these problems had been outstanding open problems.

==> images/Recursion_Example.tex <==
\scalebox{0.6}{
\begin{tikzpicture}
    \usetikzlibrary{decorations.pathmorphing}
    \coordinate (O) at (0,0);
    \draw[dashed] (O) circle (4cm); %
     \draw[thick,black] (3,2.7) circle (0.95cm);
    \draw[thick,black] (-3.,-3) circle (0.85cm);
    \draw[thick,black] (-3.25,2) circle (1.75cm);
    \draw[thick,black] (3,-3) circle (1.3cm);
    \draw[thick,black] (3.3,1.4) circle (0.95cm);

    \fill[green!50!black] (3,2.7) circle (2pt);
    \fill[green!50!black] (-3,-3) circle (2pt);
    \fill[green!50!black] (-3.25,2) circle (2pt);
    \fill[green!50!black] (-4,2.5) circle (2pt);
    \fill[green!50!black] (3,-3) circle (2pt);
    \fill[green!50!black] (3.5,-2.5) circle (2pt);
    \fill[green!50!black] (3.3,2.1) circle (2pt);
    \fill[green!50!black] (3.1,2.4) circle (2pt);
    \fill[green!50!black] (2.5,2.9) circle (2pt);
    \fill[green!50!black] (3.6,2.6) circle (2pt);
    \fill[green!50!black] (-3.2,-2.7) circle (2pt);
    \fill[green!50!black] (-2.8,-3.4) circle (2pt);
    \fill[green!50!black] (-2.5,1.5) circle (2pt);
    \fill[green!50!black] (-3.8,1.2) circle (2pt);
    \fill[green!50!black] (-2.9,2.8) circle (2pt);
    \fill[green!50!black] (2.5,-2.8) circle (2pt);
    \fill[green!50!black] (3.4,-3.8) circle (2pt);
    \fill[green!50!black] (2.8,-3.5) circle (2pt);
    \fill[green!50!black] (3.3,1.1) circle (2pt);
    \fill[green!50!black] (3,3.5) circle (2pt);

    \fill[blue] (O) circle (2pt);
    \fill[blue] (1,1) circle (2pt);
    \fill[blue] (2.1,1.1) circle (2pt);
    \fill[blue] (-1,1.7) circle (2pt);
    \fill[blue] (O) circle (2pt);
    \fill[blue] (1,1) circle (2pt);
    \fill[blue] (2,-1.7) circle (2pt);
    \fill[blue] (1.7,2.2) circle (2pt);
    \fill[blue] (-2.7,-2) circle (2pt);
    \fill[blue] (-0.3,-2) circle (2pt);

    \fill[red] (3.7,3.7) circle (2pt);
    \fill[red] (-4.5,4.2) circle (2pt);
    \fill[red] (-4.8,-4.5) circle (2pt);
    \fill[red] (4.5,-4.1) circle (2pt);
    \fill[red] (0,4.8) circle (2pt);
    \fill[red] (-5.0,0) circle (2pt);
    \fill[red] (0,-4.8) circle (2pt);
    \fill[red] (4.8,0.5) circle (2pt);
    \fill[red] (4.3,4.3) circle (2pt);
    \fill[red] (3.9,4.1) circle (2pt);
    \fill[red] (-4.2,3.8) circle (2pt);
    \fill[red] (-3.8,-4.2) circle (2pt);
    \fill[red] (4.5,-2.5) circle (2pt);
    \fill[red] (-5.2,2.1) circle (2pt);




    \usetikzlibrary{shapes.geometric}
    \node[star, star points=5, star point ratio=2, fill=green!50!black, inner sep=1.2pt] at (2.5,1.5) {};
    \draw[thick, orange] (2.5, 1.5) circle (0.78cm);

    \node[star, star points=5, star point ratio=2, fill=blue, inner sep=1.2pt] at (1.9,1.9) {};
    \draw[thick, orange] (1.9, 1.9) circle (0.45cm);

    \node[star, star points=5, star point ratio=2, fill=green!50!black, inner sep=1.2pt] at (2.3,-2.1) {};
    \draw[thick, orange] (2.3,-2.1) circle (0.65cm);

    \node[star, star points=5, star point ratio=2, fill=green!50!black, inner sep=1.2pt] at (-4,3.4) {};
    \draw[thick, orange] (-4,3.4) circle (0.6cm);
    \draw[->, thick, double] (6.5,0) -- (8.5,0);

        \begin{scope}[shift={(15,0)}]
        \coordinate (O) at (0,0);

        \draw[dashed] (O) circle (4cm); %
        \draw[thick,black] (3,2.7) circle (0.95cm);
        \draw[thick,black] (-3.,-3) circle (0.85cm);
        \draw[thick,black] (-3.25,2) circle (2.32cm);
        \draw[thick,black] (3,-3) circle (1.94cm);
        \draw[thick,black] (3.3,1.4) circle (1.95cm);

        \fill[green!50!black] (3,2.7) circle (2pt);
        \fill[green!50!black] (-3,-3) circle (2pt);
        \fill[green!50!black] (-3.25,2) circle (2pt);
        \fill[green!50!black] (-4,2.5) circle (2pt);
        \fill[green!50!black] (3,-3) circle (2pt);
        \fill[green!50!black] (3.5,-2.5) circle (2pt);
        \fill[green!50!black] (3.3,2.1) circle (2pt);
        \fill[green!50!black] (3.1,2.4) circle (2pt);
        \fill[green!50!black] (2.5,2.9) circle (2pt);
        \fill[green!50!black] (3.6,2.6) circle (2pt);
        \fill[green!50!black] (-3.2,-2.7) circle (2pt);
        \fill[green!50!black] (-2.8,-3.4) circle (2pt);
        \fill[green!50!black] (-2.5,1.5) circle (2pt);
        \fill[green!50!black] (-3.8,1.2) circle (2pt);
        \fill[green!50!black] (-2.9,2.8) circle (2pt);
        \fill[green!50!black] (2.5,-2.8) circle (2pt);
        \fill[green!50!black] (3.4,-3.8) circle (2pt);
        \fill[green!50!black] (2.8,-3.5) circle (2pt);
        \fill[green!50!black] (3.3,1.1) circle (2pt);
        \fill[green!50!black] (3,3.5) circle (2pt);


        \fill[blue] (O) circle (2pt);
        \fill[blue] (1,1) circle (2pt);
        \fill[green!50!black] (2.1,1.1) circle (2pt);
        \fill[green!50!black] (-1,1.7) circle (2pt);
        \fill[blue] (O) circle (2pt);
        \fill[blue] (1,1) circle (2pt);
        \fill[green!50!black] (2,-1.7) circle (2pt);
        \fill[green!50!black] (1.7,2.2) circle (2pt);
        \fill[blue] (-2.7,-2) circle (2pt);
        \fill[blue] (-0.3,-2) circle (2pt);

        \fill[red] (3.7,3.7) circle (2pt);
        \fill[red] (-4.5,4.2) circle (2pt);
        \fill[red] (-4.8,-4.5) circle (2pt);
        \fill[green!50!black] (4.5,-4.1) circle (2pt);
        \fill[red] (0,4.8) circle (2pt);
        \fill[red] (-5.0,0) circle (2pt);
        \fill[red] (0,-4.8) circle (2pt);
        \fill[green!50!black] (4.8,0.5) circle (2pt);
        \fill[red] (4.3,4.3) circle (2pt);
        \fill[red] (3.9,4.1) circle (2pt);
        \fill[green!50!black] (-4.2,3.8) circle (2pt);
        \fill[red] (-3.8,-4.2) circle (2pt);
        \fill[green!50!black] (4.5,-2.5) circle (2pt);
        \fill[green!50!black] (-5.2,2.1) circle (2pt);

        \node[star, star points=5, star point ratio=2, fill=green!50!black, inner sep=1.2pt] at (2.5,1.5) {};
        \draw[thick, orange] (2.5, 1.5) circle (0.78cm);

        \node[star, star points=5, star point ratio=2, fill=green!50!black, inner sep=1.2pt] at (1.9,1.9) {};
        \draw[thick, orange] (1.9, 1.9) circle (0.45cm);

        \node[star, star points=5, star point ratio=2, fill=green!50!black, inner sep=1.2pt] at (2.3,-2.1) {};
        \draw[thick, orange] (2.3,-2.1) circle (0.65cm);

        \node[star, star points=5, star point ratio=2, fill=green!50!black, inner sep=1.2pt] at (-4,3.4) {};
        \draw[thick, orange] (-4,3.4) circle (0.6cm);
    \end{scope}
\end{tikzpicture}
}
\caption{An example of the creation of subproblems. The left image describes the boundary balls before we expand them in order to satisfy the central property, and the image on the right shows their status after this expansion. The dashed circle represents the expanded ball $E$ and the solid circles denote the boundary balls. The orange balls represent some optimal balls whose centers were (either initially or during the process of expanding the boundary balls) inside the union of the boundary balls, but they were not completely covered. The blue points denote $S_{in}$, the red points denote $S_{out}$ and the green points denote the points covered by the (expanded) boundary balls.}

==> images/defensive_ball.tex <==
\scalebox{0.7}{
  \begin{tikzpicture}
    \coordinate (O) at (0,0);

    \draw[solid, thick] (O) circle (4.5cm); %
    \draw[dashed, thin] (O) circle (2.8cm); %
    \draw[dashed, thin] (O) circle (1.5cm); %

    \node[text=black] at (0,-1.5) [below] {$\Ball(c_j, 2r_1^\star)$};
    \node[text=black] at (-0.3,-2.8) [below] {$\Ball(c_j,2r_1^\star+r_2^\star)$};
    \node[text=black, font=\large] at (0,-4.5) [below] {$D_j = \Ball(c_j, 2r_1^\star + r_2^\star + r_3^\star)$};
    
    
    \draw[->, thick] (-20:1.5cm) -- (-20:2.8cm) node[pos=0.5, above] {$r_2^\star$};
    
    
    \draw[->, thick] (-65:2.8cm) -- (-65:4.5cm) node[pos=0.5, right] {$r_3^\star$};

    \fill[black] (O) circle (1.5pt);
    \node at (O) [below] {$c_j$};
    \coordinate (B1_coord) at (-0.3, -0.5);
    \draw[orange, thick, fill=gray, fill opacity=0.15] (B1_coord) circle (0.78cm);
    \node[text=orange, font=\large] at (-0.8,-1) [above right, xshift=1mm] {$B_1^\star$};

    
    \coordinate (B2_coord) at (0.6, 1.1);
    \draw[orange, thick] (B2_coord) circle (1cm);
    \node at (B2_coord) [below] {$c_2^\star$};
    \fill[black] (B2_coord) circle (1.5pt);
    \node[text=orange, font=\large] at (1,1) [above, yshift=1mm] {$B_2^\star$};

    
    \coordinate (B3_coord) at (-2.3, -0.6);
    \draw[orange, thick] (B3_coord) circle (1.3cm); 
    \fill[black] (B3_coord) circle (1.5pt);
    \node at (B3_coord) [below] {$c_3^\star$};
    \node[text=orange, font=\large] at (-1.8,-0.5) [above left] {$B_3^\star$};

    \coordinate (B4_coord) at (1.9, -1.8);
    \draw[orange, thick] (B4_coord) circle (0.65cm); 
    \node[text=orange, font=\large] at (2.45,-1.9) [right] {$B_4^\star$};
    \fill[black] (B4_coord) circle (1.5 pt);
    \node at (B4_coord) [above] {$c_4^\star$};

    \coordinate (B5_coord) at (-2.4, 2.8);
    \draw[orange, thick] (B5_coord) circle (0.6cm); 
    \node[text=orange, font=\large] at (-1.8,3) [right] {$B_5^\star$};
    \fill[black] (B5_coord) circle (1.5 pt);
    \node at (B5_coord) [above] {$c_5^\star$};

    \draw[orange, thick] (-4.5, 4.0) circle (0.8cm);
    \fill[black] (-4.5, 4.0) circle (1.5pt);
    \draw[orange, thick] (4.5, -4.0) circle (1.2cm);
    \fill[black] (4.5, -4.0) circle (1.5pt);

    
    \draw[orange, thick] (-2.7, 3.8) circle (0.25cm);
    \fill[black] (-2.7, 3.8) circle (1.5pt);
    \draw[orange, thick] (4.5, 1.5) circle (1.0cm);
    \fill[black] (4.5, 1.5) circle (1.5pt);

  \end{tikzpicture}
}

\caption{Creation of a defensive ball $D_j$. The originally
  \emph{undefended} optimal balls are given in orange. We start with
  an uncovered point $c_j$. Since it is contained in the optimal ball
  $B_1^\star$, we start with $D_j \gets \Ball(c_j, 2r_1^\star)$, and
  mark $B_1^\star$ as defended. Since $B_2^\star$'s center $c_2^\star$ is inside
  $D_j$, we expand $D_j$ by $r_2^\star$ to get
  $D_j = \Ball(c_j, 2r_1^\star + r_2^\star)$ and mark $B_2^\star$ as
  defended by $D_j$. Now $B_3^\star, B_4^\star$ have their centers
  inside $D_j$, so we further expand $D_j$ by
  $\max(r_3^\star, r_4^\star)=r^*_3$ to make
  $D_j = \Ball(c_j, 2r_1^\star + r_2^\star + r_3^\star)$. Optimal
  balls $B_3^\star, B_4^\star, B_5^\star$ are all marked as defended
  by $D_j$. Since $D_j$ does not contain the center of any other
  undefended optimal ball, we stop. The core for $D_j$ is $B_1^\star$
  (the shaded optimal ball), and $D_j$ defends the optimal balls
  $B_1^\star, B_2^\star, B_3^\star, B_4^\star, B_5^\star$ and so
  $I(j) = \{1, 2, 3, 4, 5\}$.}


==> images/msd_image.tex <==
\scalebox{0.9}{
\begin{tikzpicture}[
    point/.style={circle, fill, minimum size=4pt, inner sep=0pt},
    arc style/.style={dashed, ->, >=stealth, thick, shorten >= 6pt},
    interval/.style={ultra thick, |-|},
    cross/.pic={
        \draw[thick, pic actions] (-3.5pt,-3.5pt) -- (3.5pt,3.5pt) (-3.5pt,3.5pt) -- (3.5pt,-3.5pt);
    }
]

\draw[thick] (0, 0) -- (10.5, 0);

\node[above] at (0,0.1) {\Large $x$};
\pic[blue] at (0,0) {cross};


\pic[green!40!black] at (10.5,0) {cross};

\foreach \a/\r in {60/1.5, 45/2.8, 30/4.0} {
    \node[point, blue] (P) at (\a:\r) {};
    \draw[blue, arc style] (P) arc (\a:0:\r);
    \pic[blue] at (\r,0) {cross};
}
\draw[blue, interval] (0, -0.58) -- (4.0, -0.58);


\foreach \a/\r in {28/6.0, 20/6.6, 25/7.3, 20/8.0} {
    \node[point, red] (P) at (\a:\r) {};
    \draw[red, arc style] (P) arc (\a:0:\r);
    \pic[red] at (\r,0) {cross};
}
\draw[red, interval] (6.0, -0.58) -- (8.0, -0.58);


\foreach \a/\r in {-12/8.6, -7/9.1, -12/7.58} {
    \node[point, green!40!black] (P) at (\a:\r) {};
    \draw[green!40!black, arc style] (P) arc (\a:0:\r);
    \pic[green!40!black] at (\r,0) {cross};
}
\draw[green!40!black, interval] (7.58, 0.58) -- (10.5, 0.58);

\node[point, blue] at (0,0) {};
\node[point, green!40!black] at (10.5,0) {};
\node[below] at (10.5,-0.1) {\Large $y$};

\draw[blue, fill=blue, fill opacity=0.15, dotted] plot [smooth cycle, tension=0.7] coordinates {
    (-0.4, -0.4) (-0.4, 0.8) (0.4, 1.8) (1.8, 2.5) (3.8, 2.5) (4.0, 1.5) (2.0, 1.4) (0.5, -0.2)
};

\draw[red, fill=red, fill opacity=0.15, dotted] plot [smooth cycle, tension=0.7] coordinates {
    (4.8, 2.6) (5.5, 3.5) (7.0, 3.8) (8.2, 3.0) (8.2, 2.0) (6.5, 1.6) (5.0, 2.0)
};

\draw[green!40!black, fill=green!40!black, fill opacity=0.15, dotted] plot [smooth cycle, tension=0.7] coordinates {
    (10.8, 0.2) (10.2, 0.2) (9.5, -0.4) (8.0, -1.1) (7.1, -1.2) (7.0, -2.0) (8.5, -2.3) (10.2, -1.2)
};

\draw[ultra thick, brown] (4.05, 0) -- (5.95, 0);
\node[below, brown] at (5.0, -0.1) {\Large gap};

\end{tikzpicture}
}
